Controlling swarms towards flocks and mills

Self-organization and control around flocks and mills is studied for second-order swarming systems involving self-propulsion and potential terms. It is shown that through the action of constrained control, is it possible to control any initial configuration to a flock or a mill. The proof builds on an appropriate combination of several arguments: LaSalle invariance principle and Lyapunov-like decreasing functionals, control linearization techniques, and quasi-static deformations. A stability analysis of the second-order system guides the design of feedback laws for the stabilization to flock and mills, which are also assessed computationally.

==> angle.tex <==



\tikzset{every picture/.style={line width=0.65pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8434899596335346] 
\draw [line width=1.5]    (290,110) -- (200,180) ;
%Straight Lines [id:da755267242513183] 
\draw [line width=1.5]    (290,110) -- (380,180) ;
%Shape: Pie [id:dp9977273504934958] 
\draw  [fill={rgb, 255:red, 153; green, 153; blue, 153 }  ,fill opacity=1 ] (320.78,134.57) .. controls (313.44,143.06) and (302.38,148.46) .. (290,148.46) .. controls (277.73,148.46) and (266.75,143.15) .. (259.41,134.79) -- (290,110) -- cycle ;
%Straight Lines [id:da3289390697494343] 
\draw    (291,110) -- (290.04,62) ;
\draw [shift={(290,60)}, rotate = 448.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon [id:ds17637839329130212] 
\draw   (291,110) -- (381,180) -- (351,250) -- (241,240) -- (201,180) -- cycle ;
%Straight Lines [id:da4743607385176929] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (291,110) -- (338.29,81.04) ;
\draw [shift={(340,80)}, rotate = 508.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da48696044231440605] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (290,110) -- (251.79,90.89) ;
\draw [shift={(250,90)}, rotate = 386.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15589959206188797] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (241,240) -- (299.31,81.88) ;
\draw [shift={(300,80)}, rotate = 470.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8830859781268026] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (351,250) -- (280.77,81.85) ;
\draw [shift={(280,80)}, rotate = 427.33000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (246,145) node [anchor=north west][inner sep=0.75pt]    {angle $\leq \frac{N-2}{N} \pi $};
% Text Node
\draw (297,49) node [anchor=north west][inner sep=0.75pt]    {$z_{N}$};
% Text Node
\draw (300,107) node [anchor=north west][inner sep=0.75pt]    {$x_{N}$};


\end{tikzpicture}


==> angle2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,162); %set diagram left start at 0, and has height of 162

%Shape: Polygon [id:ds5789297704271732] 
\draw   (190,100) -- (40,100) -- (140,50) -- cycle ;
%Straight Lines [id:da3084166196870717] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170,100) -- (260,100) ;
%Straight Lines [id:da35844879338830005] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (140,50) -- (220,100) ;
%Shape: Polygon [id:ds3538364615011427] 
\draw   (486,50) -- (526,120) -- (346,120) -- cycle ;
%Straight Lines [id:da1063675997665745] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (446,70) -- (526,120) ;
%Straight Lines [id:da5407707600964529] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (546,20) -- (486,50) ;
%Straight Lines [id:da8059068671194844] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (546,20) -- (526,120) ;
%Straight Lines [id:da2714157231179155] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (140,50) -- (260,100) ;

% Text Node
\draw (32,102.4) node [anchor=north west][inner sep=0.75pt]    {$x^{*}$};
% Text Node
\draw (337,122.4) node [anchor=north west][inner sep=0.75pt]    {$x^{*}$};
% Text Node
\draw (179,102.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{x}_{1}$};
% Text Node
\draw (528,123.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{x}_{1}$};
% Text Node
\draw (208,102.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}( \tau )$};
% Text Node
\draw (135,29.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{x}_{j}$};
% Text Node
\draw (427,49.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{x}_{2}$};
% Text Node
\draw (551,3.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{x}_{2}$};
% Text Node
\draw (457,27.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}( \tau )$};
% Text Node
\draw (263,87.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{x}_{1}$};


\end{tikzpicture}

